Learning to Reason via Mixture-of-Thought for Logical Reasoning

Human beings naturally utilize multiple reasoning modalities to learn and solve logical problems, i.e., different representational formats such as natural language, code, and symbolic logic. In contrast, most existing LLM-based approaches operate with a single reasoning modality during training, typically natural language. Although some methods explored modality selection or augmentation at inference time, the training process remains modality-blind, limiting synergy among modalities. To fill in this gap, we propose Mixture-of-Thought (MoT), a framework that enables LLMs to reason across three complementary modalities: natural language, code, and a newly introduced symbolic modality, truth-table, which systematically enumerates logical cases and partially mitigates key failure modes in natural language reasoning. MoT adopts a two-phase design: (1) self-evolving MoT training, which jointly learns from filtered, self-generated rationales across modalities; and (2) MoT inference, which fully leverages the synergy of three modalities to produce better predictions. Experiments on logical reasoning benchmarks including FOLIO and ProofWriter demonstrate that our MoT framework consistently and significantly outperforms strong LLM baselines with single-modality chain-of-thought approaches, achieving up to +11.7pp average accuracy gain. Further analyses show that our MoT framework benefits both training and inference stages; that it is particularly effective on harder logical reasoning problems; and that different modalities contribute complementary strengths, with truth-table reasoning helping to overcome key bottlenecks in natural language inference.

==> Figure/acc_vs_sample_size.tex <==
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{tableauBlue}{RGB}{31,119,180}
\definecolor{tableauOrange}{RGB}{255,127,14}
\definecolor{tableauGreen}{RGB}{44,160,44}
\definecolor{tableauRed}{RGB}{214,39,40}
\definecolor{tableauPurple}{RGB}{148,103,189}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots,fillbetween}
\pgfplotsset{every axis/.append style={font=\small}}
% \pgfplotsset{
%   legend image code/.code={
%     % 绘制一条线段（线宽跟实际图中一样）
%     \draw[##1, line width=2pt] (0cm,0cm) -- (0.5cm,0cm);
%     % 在线段中间绘制一个标记
%     \draw[##1, mark=*, mark options={solid, fill=##1}] (0.25cm,0cm) node{};
%   }
% }

\begin{wrapfigure}[15]{r}{0.47\textwidth}
  \centering
  \vspace{-2em}
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=1 by 1, horizontal sep=1.5cm},
      axis background/.style={fill=gray!10},
      width=0.48\textwidth,
      height=0.42\textwidth,
      xlabel={Sample Budget},
      ylabel={Accuracy (\%)},
      xmin=0, xmax=28,
      ymin=40, ymax=85,
      grid=both,
      grid style={dashed,gray!30},
      xlabel style={at={(axis description cs:0.5,-0.1)}, anchor=north},
      ylabel style={at={(axis description cs:-0.1,0.5)}, anchor=south}
    ]
      % Subplot (a): FOLIO
      \nextgroupplot[
        % title={(a) Single thought vs. Mixture-of-Thought },
        legend style={at={(axis description cs:1,0)}, anchor=south east, font=\small, draw=black!40, fill=gray!10}
      ]
      % Baseline data (Blue)
      
      \addplot+[name path=base, color=blue, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/Accuracy_vs_Sample_size/FOLIO_Baseline_NL.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (NL\_CoT)}}

      \addplot+[name path=base_tt, color=darkgreen!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/Accuracy_vs_Sample_size/FOLIO_Baseline_TT.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (Truth Table)}}

      \addplot+[name path=base_code, color=tableauOrange!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/Accuracy_vs_Sample_size/FOLIO_Baseline_Code.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (Code)}}

      % \addplot+[name path=base_mot, color=tableauPurple!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
      %   table [x index=0, y index=1] {data/Accuracy_vs_Sample_size/FOLIO_Baseline_MoT.dat};
      % \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (MoT)}}
      
      
      % Mixture-of-Thought data (Red)
      \addplot+[name path=moth, color=red, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/Accuracy_vs_Sample_size/FOLIO_MoT.dat};
      % \addlegendimage{mark=*, color=red, line width=2pt, mark size=2pt}
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It-MoT (MoT)}}

      \addplot+[name path=baseupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/Accuracy_vs_Sample_size/FOLIO_Baseline_NL.dat};
      \addplot+[name path=baselower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/Accuracy_vs_Sample_size/FOLIO_Baseline_NL.dat};
      \addplot [blue!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=baseupper and baselower];


    \addplot+[name path=basettupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/Accuracy_vs_Sample_size/FOLIO_Baseline_TT.dat};
      \addplot+[name path=basettlower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/Accuracy_vs_Sample_size/FOLIO_Baseline_TT.dat};
      \addplot [darkgreen!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=basettupper and basettlower];

    \addplot+[name path=basecodeupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/Accuracy_vs_Sample_size/FOLIO_Baseline_Code.dat};
      \addplot+[name path=basecodelower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/Accuracy_vs_Sample_size/FOLIO_Baseline_Code.dat};
      \addplot [tableauOrange!30, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=basecodeupper and basecodelower];

      % \addplot+[name path=basemotupper, draw=none, mark=none]
      %   table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/Accuracy_vs_Sample_size/FOLIO_Baseline_MoT.dat};
      % \addplot+[name path=basemotlower, draw=none, mark=none]
      %   table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/Accuracy_vs_Sample_size/FOLIO_Baseline_MoT.dat};
      % \addplot [tableauPurple!30, opacity=0.7, forget plot, on layer=axis background]
      %   fill between[of=basemotupper and basemotlower];
      
      \addplot+[name path=mothupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/Accuracy_vs_Sample_size/FOLIO_MoT.dat};
      \addplot+[name path=mothlower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/Accuracy_vs_Sample_size/FOLIO_MoT.dat};
      \addplot [red!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=mothupper and mothlower];
      
    %   % Subplot (b): ProofWriter (dummy data)
    %   \nextgroupplot[
    %     title={(b) MoT (SoT) vs. MoT (MoT)},
    %     legend style={at={(axis description cs:1,0)}, anchor=south east, font=\small, draw=black!40, fill=gray!10},
    %     xmin=0, xmax=128,
    %   ymin=65, ymax=85,
    %   ]
    %   \addplot+[name path=moth_code_nl, color=blue, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
    %     table [x index=0, y index=1] {data/Accuracy_vs_Sample_size/FOLIO_Code.dat};
    %   \addlegendentry{\scalebox{0.8}{MoT (Code)}}

    %   \addplot+[name path=moth_code_tt, color=darkgreen!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
    %     table [x index=0, y index=1] {data/Accuracy_vs_Sample_size/FOLIO_TT.dat};
    %   \addlegendentry{\scalebox{0.8}{MoT (Truth Table)}}

    %   \addplot+[name path=moth_nl_tt, color=tableauOrange!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
    %     table [x index=0, y index=1] {data/Accuracy_vs_Sample_size/FOLIO_NL.dat};
    %   \addlegendentry{\scalebox{0.8}{MoT (NL\_CoT)}}

    %   % Mixture-of-Thought data (Red)
    %   \addplot+[name path=moth_4_1_1, color=tableauPurple!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
    %     table [x index=0, y index=1] {data/Accuracy_vs_Sample_size/FOLIO_MoT_4_1_1.dat};
    %   % \addlegendimage{mark=*, color=red, line width=2pt, mark size=2pt}
    %   \addlegendentry{\scalebox{0.8}{MoT (ALL-4-1-1)}}
      
    %   % Mixture-of-Thought data (Red)
    %   \addplot+[name path=moth, color=red, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
    %     table [x index=0, y index=1] {data/Accuracy_vs_Sample_size/FOLIO_MoT.dat};
    %   % \addlegendimage{mark=*, color=red, line width=2pt, mark size=2pt}
    %   \addlegendentry{\scalebox{0.8}{MoT (ALL)}}
      
    \end{groupplot}
  \end{tikzpicture}
  % \vspace{-1em}
  \caption{Accuracy vs. Sample Budget for different modes}
  \label{fig:tts_vote_with_MoT}
\end{wrapfigure}


==> Figure/accuracy_vs_round.tex <==
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{tableauBlue}{RGB}{31,119,180}
\definecolor{tableauOrange}{RGB}{255,127,14}
\definecolor{tableauGreen}{RGB}{44,160,44}
\definecolor{tableauRed}{RGB}{214,39,40}
\definecolor{tableauPurple}{RGB}{148,103,189}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots,fillbetween}
\pgfplotsset{every axis/.append style={font=\small}}

\begin{figure}[h]
% [18]{r}{0.47\textwidth}
  \centering
  % \vspace{-2em}
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=1 by 1},
      axis background/.style={fill=gray!10},
      width=0.48\textwidth,
      height=0.42\textwidth,
      xlabel={Evolving Rounds},
      ylabel={Accuracy (\%)},
      xmin=0, xmax=3,
      ymin=40, ymax=65,
      xtick={1,2,3},
      ytick={50,60,70,80},
      grid=both,
      grid style={dashed,gray!30},
      xlabel style={at={(axis description cs:0.5,-0.1)}, anchor=north},
      ylabel style={at={(axis description cs:-0.1,0.5)}, anchor=south},
      legend style={at={(axis description cs:1,0)}, anchor=south east, font=\small, draw=black!40, fill=gray!10}
    ]
      \nextgroupplot

      % o4-mini init
      \addplot+[name path=o4mini, color=tableauBlue, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        coordinates {(0,42.4) (1,54.7) (2,57.1) (3,52.2)};
      \addlegendentry{\scalebox{0.8}{o4-mini init}}

      % self-generated NL modality
      \addplot+[name path=selfNL, color=tableauOrange, line width=2pt, mark=square*, mark size=2pt, mark options={fill=none}]
        coordinates {(0,42.4) (1,47.8) (2,44.8) (3,54.7)};
      \addlegendentry{\scalebox{0.8}{self-gen NL}}

      % MoT NL modality
      \addplot+[name path=motNL, color=tableauGreen, line width=2pt, mark=triangle*, mark size=2pt, mark options={fill=none}]
        coordinates {(0,42.4) (1,52.2) (2,53.2) (3,61.1)};
      \addlegendentry{\scalebox{0.8}{MoT NL}}

    \end{groupplot}
  \end{tikzpicture}
  \caption{Accuracy (\%) over three self-evolving rounds on the FOLIO benchmark for: distilled NL-CoT (first-round only), raw NL-CoT (no distillation), and MoT (no distillation). The performance is evaluated with NL-based reasoning.}
  \label{fig:round-accuracy}
\end{figure}


==> Figure/averge_acc_vs_upper_bound_acc.tex <==
\pgfplotsset{compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    width=0.33\textwidth, height=0.33\textwidth,
    xlabel={Average Accuracy of Participating Modes (\%)},
    ylabel={\tiny{Accuracy (\%)}},
    tick label style={font=\tiny},
    label style={font=\tiny},
    legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2, font=\tiny},
    grid=both,
    xmin=40, xmax=75,
    ymin=60, ymax=90,
    xtick={40, 45, 50, 55, 60, 65, 70, 75},
    ytick={60, 70, 80, 90}
]


% Code ×3 Vote
\addplot[color=red, mark=o, mark size=1pt] coordinates {
    (45.3, 70.0)
    (56.7, 67.00)
    (62.1, 70.4)
};
% \addlegendentry{Code $\times$3 Vote};

% Truth Table ×3 Vote
\addplot[color=blue, mark=square*, mark size=1pt] coordinates {
    (46.8, 67.5)
    (63.4, 76.9)
    (69.0, 84.7)
    (69.0, 84.7)
};
% \addlegendentry{Truth Table $\times$3 Vote};

% NL-CoT ×3 Vote
\addplot[color=green!70!black, mark=triangle*, mark size=1pt] coordinates {
    (68.5, 82.3)
    (69.5, 84.2)
    (71.9, 84.2)
    (75.9, 87.7)
};
% % \addlegendentry{NL-CoT $\times$3 Vote};


% Mixture Upper Bound
\addplot[color=gray, dashed, mark=star] coordinates {
    (53.5, 77.8)
    (63.2, 82.8)
    (67.7, 85.7)
};


% \addplot[color=blue, mark=square*, mark size=1pt] coordinates {
%     (45.3, 70.0)
%     (46.8, 67.5)
%     (56.7, 67.00)
%     (62.1, 70.4)
%     (63.4, 76.9)
%     (68.5, 82.3)
%     (69.0, 84.7)
%     (69.5, 84.2)
%     (71.9, 84.2)
%     (75, 87)
% };
% \addlegendentry{Truth Table $\times$3 Vote};


% Mixture Upper Bound
\addplot[color=gray, dashed, mark=star] coordinates {
    (53.5, 77.8)
    (63.2, 82.8)
    (67.7, 85.7)
};

% \addlegendentry{Mixture Upper Bound};

\end{axis}
\end{tikzpicture}

==> Figure/benchmarking_different_modes_on_FOLIO.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=0.22cm,
    width=12cm,
    height=6cm,
    enlarge x limits=0.15,
    ylabel={Accuracy (\%)},
    xlabel={Model},
    symbolic x coords={LLama-3.1-8B, Gemma-2-9B, Qwen-2.5-7B},
    xtick=data,
    ymin=40,
    ymax=75,
    nodes near coords,
    legend style={at={(0.5,-0.2)},anchor=north,legend columns=3},
    every node near coord/.append style={font=\footnotesize},
]
\addplot+[style={fill=blue!30}] coordinates {(LLama-3.1-8B,45.3) (Gemma-2-9B,56.7) (Qwen-2.5-7B,62.1)};
\addplot+[style={fill=green!40}] coordinates {(LLama-3.1-8B,46.8) (Gemma-2-9B,63.4) (Qwen-2.5-7B,69.0)};
\addplot+[style={fill=red!50}] coordinates {(LLama-3.1-8B,68.5) (Gemma-2-9B,69.5) (Qwen-2.5-7B,71.9)};
\legend{Code, Truth Table, NL CoT}
\end{axis}
\end{tikzpicture}
\caption{Single-sample performance (\%) of three models on FOLIO across different reasoning modes.}
\label{fig:single_sample_bar}
\end{figure}

==> Figure/mot_across_difficulty.tex <==
\pgfplotsset{compat=1.18} 
\usetikzlibrary{calc}
\usepgfplotslibrary{groupplots}
\begin{figure*}[t!]
\vspace{-2em}
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.6cm
    },
    ybar,
    % bar width=18pt,
    % width=0.5\textwidth,
    height=5cm,
    axis background/.style={fill=gray!10},
    enlarge x limits=0.46,
    grid=major,
    tick label style={font=\small},
    label style={font=\small},
    nodes near coords,
    % every node near coord/.append style={font=\small, black},
    every node near coord/.append style={
            font=\small,
            black
        },
        point meta=explicit symbolic,
    legend style={
        at={(0.33,1.25)},
        % anchor=south west,
        legend columns=4,
        draw=none,
        font=\small
    }
]

% ----------- 第一个图：FOLIO -----------
\nextgroupplot[
    title={\textbf{(a) FOLIO}},
    width=0.5\textwidth,
    height=0.34\textwidth,
    ymin=55, ymax=90,
    enlarge x limits=0.55,
    bar width=15pt,
    xlabel={\textbf{Reasoning Depth}},
    ylabel={\textbf{Accuracy (\%)}},
    symbolic x coords={1-5, 5--8},
    xtick=data
]
    \addplot+[fill=blue!70] coordinates {(1-5,86.4) [86.4] (5--8,67.0) [67.0]};
    \addplot+[fill=orange!80] coordinates {(1-5,80.6) [80.6] (5--8,67.0) [67.0]};
    \addplot+[fill=green!60!black] coordinates {(1-5,78.6) [78.6] (5--8,61.0) [61.0]};
    \addplot+[fill=red!70!black] coordinates {(1-5,85.4) [85.4] (5--8,73.0) [73.0]};

    \node[align=center, font=\small, text=black, rotate=15, scale=0.8] at (axis cs:5--8,79)
        {\textbf{MoT benefits more}\\\textbf{for deeper reasoning.}};

    \coordinate (motStartF) at (axis cs:1-5,75.4);
    \coordinate (motEndF) at (axis cs:5--8,72.0);
    \draw[->, ultra thick, red!70!black]
        ($(motStartF)+(50pt,-10pt)$) -- ($(motEndF)+(15pt,9pt)$);

% ----------- 第二个图：ProverQA -----------
\nextgroupplot[
    title={\textbf{(b) ProverQA}},
    width=0.5\textwidth,
    height=0.34\textwidth,
    ymin=36, ymax=68,
    enlarge x limits=0.55,
    bar width=15pt,
    xlabel={\textbf{Reasoning Depth}},
    ylabel={\textbf{Accuracy (\%)}},
    symbolic x coords={3--5, 6--9},
    xtick=data
]
    % \addplot+[fill=blue!70] coordinates {(1-2,86.2) [84.3] (3--5,65.8) [68.5] (6--9,46.0)};
    % \addplot+[fill=orange!80] coordinates {(1-2,51.4) [79.2] (3--5,45.4) [65.8] (6--9,39.3) [65.8]};
    % \addplot+[fill=green!60!black] coordinates {(1-2,82.4) [77.5] (3--5,58.6) [60.1] (6--9,43.4)};
    % \addplot+[fill=red!70!black] coordinates {(1-2,83.2) [83.7] (3--5,62.2) [74.9] (6--9,48.40)};

    \addplot+[fill=blue!70] coordinates { (3--5,65.8) [65.8] (6--9,46.0)[46.0]};
    \addplot+[fill=orange!80] coordinates { (3--5,45.4) [45.4] (6--9,39.3) [39.3]};
    \addplot+[fill=green!60!black] coordinates {(3--5,58.6) [58.6] (6--9,43.4)[43.4]};
    \addplot+[fill=red!70!black] coordinates { (3--5,62.2) [62.2] (6--9,48.40) [48.4]};

    \node[align=center, font=\small, text=black, rotate=15, scale=0.8] at (axis cs:6--9,57)
        {\textbf{MoT also helps}\\\textbf{with deeper reasoning.}};

    \coordinate (motStartPQ) at (axis cs:3--5,50.7);
    \coordinate (motEndPQ) at (axis cs:6--9,60);
    \draw[->, ultra thick, red!70!black]
        ($(motStartPQ)+(58pt,-13pt)$) -- ($(motEndPQ)+(15pt,-30pt)$);

\legend{NL, Code, Truth Table, MoT}
\end{groupplot}
\end{tikzpicture}
\vspace{-1em}
\caption{\footnotesize{Performance comparison of different thought paradigms across reasoning depths. On FOLIO and ProverQA benchmarks, MoT inference exhibits better performance on difficult problems.}}
\vspace{-1em}
\label{fig:group-mot-depth}
\end{figure*}


==> Figure/motivation.tex <==
\definecolor{CodeColor}{HTML}{1f77b4}       
\definecolor{TruthTableColor}{HTML}{2ca02c} 
\definecolor{NLCoTColor}{HTML}{ff7f0e}      
\pgfplotsset{compat=1.18}
\begin{figure*}[t]
\centering
\vspace{-2em}
\begin{tikzpicture}
%%% ------------ 图1：Dot Plot + Trend Line + Note ------------
\node[anchor=south west] (a) at (0,0) {
\begin{tikzpicture}
\begin{axis}[
    width=0.33\textwidth,
    height=4.3cm,
    axis background/.style={fill=gray!10},
    xlabel={\small \makecell{\# Benchmark\\ (a) Uniqueness Ratio}},
    ylabel={\small Solve Rate (\%)},
    symbolic x coords={FOLIO, ProofWriter},
    xtick=data,
    ybar stacked,
    bar width=17pt,
    ymajorgrids=true,
    grid style={dashed,gray!30},
    enlarge x limits=0.5,
    tick align=inside,
    clip=false,
    ymin=0, ymax=40,
    tick label style={font=\small},
    label style={font=\small},
    x tick label style={align=center, yshift=-0.3ex},
    axis lines=box,
    legend style={
        at={(0.02,0.99)}, anchor=north west,
        font=\tiny,
        fill=white, fill opacity=0.7,
        draw=black!40,
        fill=gray!10,
        legend columns=1
    },
    legend image code/.code={
      \draw[draw=none, fill=#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    }
]
\addplot+[fill=CodeColor, draw=none] coordinates {
    (FOLIO,2.46) (ProofWriter,6.67)};
\addplot+[fill=TruthTableColor, draw=none] coordinates {
    (FOLIO,5.41) (ProofWriter,11.0)};
\addplot+[fill=NLCoTColor, draw=none] coordinates {
    (FOLIO,8.87) (ProofWriter,18.2)};
\legend{Code, Truth Table, NL CoT}
\end{axis}
\end{tikzpicture}
};

%%% ------------ 图2：Sampling Diversity ------------
\node[anchor=south west] (b) at (0.31\textwidth,0) {
\begin{tikzpicture}
\begin{axis}[
    width=0.33\textwidth,
    height=4.3cm,
    axis background/.style={fill=gray!10},
    xlabel={\small \makecell{\# Benchmark\\(b) Coverage Upper-Bound}},
    ylabel={\small Solve Rate\,(\%)},
    symbolic x coords={FOLIO,ProofWriter},
    xtick=data,
    ybar,
    bar width=15pt,
    ymajorgrids=true,
    grid style={dashed,gray!30},
    enlarge x limits=0.5,
    tick align=inside,
    clip=false,
    ymin=60, ymax=88,
    tick label style={font=\small},
    label style={font=\small},
    axis lines=box,
    x tick label style={align=center, yshift=-0.3ex},
    legend style={
      at={(0.02,0.30)}, anchor=north west,
      font=\tiny,
      fill=white, fill opacity=0.7,
      draw=black!40,
      legend columns=1
    },
    legend image code/.code={
      \draw[draw=none, fill=#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    }
]
\addplot+[fill=CodeColor, draw=none] coordinates {
    (FOLIO,80.3) (ProofWriter,74.17)};
\addplot+[fill=TruthTableColor, draw=none] coordinates {
    (FOLIO,85.7) (ProofWriter,85.17)};
\legend{Code $\cup$ NL, Code $\cup$ NL $\cup$ TT}
\end{axis}
\end{tikzpicture}
};

%%% ------------ 图3：无边框美化版堆叠柱状图 ------------
\node[anchor=south west] () at (0.62\textwidth,0) {
\begin{tikzpicture}
  \begin{axis}[
    xbar,
    bar width=12pt,
    width=0.33\textwidth,
    height=4.3cm,
    xmin=0, xmax=45,
    xlabel={\small \makecell{Percentage (\%)\\(c) Error Distribution of NL mode }},
    symbolic y coords={
      IC,
      MB,
      FM,
      CS
    },
    ytick=data,
    ylabel={\small Error Type},
    nodes near coords,
    every node near coord/.append style={
      font=\small,
      xshift=0pt
    },
    axis lines=box,
    major x grid style={dashed,gray!30},
    major x tick style={black},
    enlarge y limits=0.25
  ]
    % Our finetune
    % \addplot+[draw=none, fill=blue!60] coordinates {
    %   (36.2,IC)
    %   (33.0,MB)
    %   (22.3,FM)
    %   (17.0,CS)
    % };
    % Baseline without finetune
    \addplot+[draw=none, fill=blue!60] coordinates {
      (36.4,IC)
      (29.6,MB)
      (20.5,FM)
      (20.5,CS)
    };
  \end{axis}
\end{tikzpicture}
};

\end{tikzpicture}

\vspace{-1em}
% \caption{(a) Percentage of examples solved exclusively by each thought paradigm using Qwen-2.5-7B-Instruct: roughly 20\% on FOLIO and 35\% on ProofWriter. (b) Upper-bound coverage when combining paradigms: the trio of code + natural language (NL) + truth table outperforms code + NL~\cite{Xiong2024HYBRIDMINDMS}. (c) Error types of widely used natural language modes: invalid-converse and missing-branch errors together make up nearly 70\% of all failures. CS: commonsense injection; FM: factual misquote; MB: missing‑branch; IC: invalid‑converse. }
\caption{\footnotesize{(a) Qwen‑2.5‑7B‑Instruct solves $\simeq$20\% of FOLIO and $\simeq$35\% of ProofWriter exclusively per paradigm. (b) Code+NL+truth‑table yields higher upper‑bound coverage than code+NL alone~\cite{Xiong2024HYBRIDMINDMS}. (c) In NL modes, invalid‑converse (IC) and missing‑branch (MB) errors comprise $\simeq$66\% of failures (CS: commonsense injection; FM: factual misquote). Percentages sum to more than 100\% because some cases exhibit multiple error types. We provide illustrative examples in Appendix \ref{subsec:example_error_types}}}
\label{fig:motivation}
\vspace{-2em}
\end{figure*}


==> Figure/pass_k_vs_Sample_budget_across_mot_strategy.tex <==
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{tableauBlue}{RGB}{31,119,180}
\definecolor{tableauOrange}{RGB}{255,127,14}
\definecolor{tableauGreen}{RGB}{44,160,44}
\definecolor{tableauRed}{RGB}{214,39,40}
\definecolor{tableauPurple}{RGB}{148,103,189}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots,fillbetween}
\pgfplotsset{every axis/.append style={font=\small}}
% \pgfplotsset{
%   legend image code/.code={
%     % 绘制一条线段（线宽跟实际图中一样）
%     \draw[##1, line width=2pt] (0cm,0cm) -- (0.5cm,0cm);
%     % 在线段中间绘制一个标记
%     \draw[##1, mark=*, mark options={solid, fill=##1}] (0.25cm,0cm) node{};
%   }
% }

\begin{wrapfigure}[14]{r}{0.46\textwidth}
  \centering
  \vspace{-2em}
  \begin{tikzpicture}[]
    \begin{groupplot}[
      group style={group size=1 by 1, horizontal sep=1.5cm},
      axis background/.style={fill=gray!10},
      width=0.48\textwidth,
      height=0.4\textwidth,
      xlabel={Sample Budget},
      ylabel={Pass@k (\%)},
      xmin=0, xmax=28,
      ymin=80, ymax=100,
      grid=both,
      grid style={dashed,gray!30},
      xlabel style={at={(axis description cs:0.5,-0.1)}, anchor=north},
      ylabel style={at={(axis description cs:-0.1,0.5)}, anchor=south}
    ]
      % Subplot (a): FOLIO
      \nextgroupplot[
        % title={(a) Single thought vs. Mixture-of-Thought },
        legend style={at={(axis description cs:1,0)}, anchor=south east, font=\small, draw=black!40, fill=gray!10, fill opacity=0.7}
      ]
      % Baseline data (Blue)
      
      \addplot+[name path=base, color=blue, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_MoT_NL_Code.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (NL\_CoT + Code)}}

      \addplot+[name path=base_tt, color=darkgreen!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_MoT_NL_TT.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (NL\_CoT + Truth Table)}}

      \addplot+[name path=base_code, color=tableauOrange!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_MoT_Code_TT.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (Code + Truth Table)}}

      % \addplot+[name path=base_mot, color=tableauPurple!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
      %   table [x index=0, y index=1] {data/FOLIO_Baseline_MoT.dat};
      % \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (MoT)}}
      
      
      % Mixture-of-Thought data (Red)
      \addplot+[name path=moth, color=red, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_MoT.dat};
      % \addlegendimage{mark=*, color=red, line width=2pt, mark size=2pt}
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It-MoT (MoT)}}

      \addplot+[name path=baseupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_NL.dat};
      \addplot+[name path=baselower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_NL.dat};
      \addplot [blue!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=baseupper and baselower];


    \addplot+[name path=basettupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_TT.dat};
      \addplot+[name path=basettlower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_TT.dat};
      \addplot [darkgreen!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=basettupper and basettlower];

    \addplot+[name path=basecodeupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_Code.dat};
      \addplot+[name path=basecodelower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_Code.dat};
      \addplot [tableauOrange!30, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=basecodeupper and basecodelower];

      % \addplot+[name path=basemotupper, draw=none, mark=none]
      %   table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_MoT.dat};
      % \addplot+[name path=basemotlower, draw=none, mark=none]
      %   table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_MoT.dat};
      % \addplot [tableauPurple!30, opacity=0.7, forget plot, on layer=axis background]
      %   fill between[of=basemotupper and basemotlower];
      
      \addplot+[name path=mothupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_MoT.dat};
      \addplot+[name path=mothlower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_MoT.dat};
      \addplot [red!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=mothupper and mothlower];
      
      % Subplot (b): ProofWriter (dummy data)
    
      
    \end{groupplot}
  \end{tikzpicture}
 \vspace{-0.8em}
 \caption{Pass@k vs. Sample Budget for different modes}
  \label{fig:tts_with_MoT}
\end{wrapfigure}


==> Figure/pass_k_vs_sample_budget_all.tex <==
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{tableauBlue}{RGB}{31,119,180}
\definecolor{tableauOrange}{RGB}{255,127,14}
\definecolor{tableauGreen}{RGB}{44,160,44}
\definecolor{tableauRed}{RGB}{214,39,40}
\definecolor{tableauPurple}{RGB}{148,103,189}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots,fillbetween}
\pgfplotsset{every axis/.append style={font=\small}}


\begin{figure*}[t!]
  \centering
  % \vspace{-0em}
  \begin{tikzpicture}[]
    \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=2cm},
      axis background/.style={fill=gray!10},
      width=0.45\textwidth,
      height=0.35\textwidth,
      xlabel={Sample Budget},
      ylabel={Pass@k (\%)},
      xmin=0, xmax=28,
      ymin=70, ymax=100,
      grid=both,
      grid style={dashed,gray!30},
      xlabel style={at={(axis description cs:0.5,-0.1)}, anchor=north},
      ylabel style={at={(axis description cs:-0.1,0.5)}, anchor=south}
    ]
      % Subplot (a): FOLIO
      \nextgroupplot[
        title={(a) Base (SoT) vs. MoT (MoT) },
        legend style={at={(axis description cs:1,0)}, anchor=south east, font=\small, draw=black!40, fill=gray!10, fill opacity=0.7}
      ]
      % Baseline data (Blue)
      
      \addplot+[name path=base, color=blue, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_Baseline_NL.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (NL\_CoT)}}

      \addplot+[name path=base_tt, color=darkgreen!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_Baseline_TT.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (Truth Table)}}

      \addplot+[name path=base_code, color=tableauOrange!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_Baseline_Code.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (Code)}}

      % \addplot+[name path=base_mot, color=tableauPurple!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
      %   table [x index=0, y index=1] {data/FOLIO_Baseline_MoT.dat};
      % \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (MoT)}}
      
      
      % Mixture-of-Thought data (Red)
      \addplot+[name path=moth, color=red, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_MoT.dat};
      % \addlegendimage{mark=*, color=red, line width=2pt, mark size=2pt}
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It-MoT (MoT)}}

      \addplot+[name path=baseupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_NL.dat};
      \addplot+[name path=baselower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_NL.dat};
      \addplot [blue!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=baseupper and baselower];


    \addplot+[name path=basettupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_TT.dat};
      \addplot+[name path=basettlower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_TT.dat};
      \addplot [darkgreen!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=basettupper and basettlower];

    \addplot+[name path=basecodeupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_Code.dat};
      \addplot+[name path=basecodelower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_Code.dat};
      \addplot [tableauOrange!30, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=basecodeupper and basecodelower];

      % \addplot+[name path=basemotupper, draw=none, mark=none]
      %   table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_MoT.dat};
      % \addplot+[name path=basemotlower, draw=none, mark=none]
      %   table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_MoT.dat};
      % \addplot [tableauPurple!30, opacity=0.7, forget plot, on layer=axis background]
      %   fill between[of=basemotupper and basemotlower];
      
      \addplot+[name path=mothupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_MoT.dat};
      \addplot+[name path=mothlower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_MoT.dat};
      \addplot [red!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=mothupper and mothlower];
      
      \nextgroupplot[
        title={(b) MoT (SoT) vs. MoT (MoT)},
        legend style={at={(axis description cs:1,0)}, anchor=south east, font=\small, draw=black!40, fill=gray!10, fill opacity=0.7},
        xmin=0, xmax=28,
      ymin=85, ymax=98.5,
      ]
      % \addplot+[name path=moth_code_nl, color=blue, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
      %   table [x index=0, y index=1] {data/FOLIO_MoT_NL_Code.dat};
      % \addlegendentry{\scalebox{0.8}{MoT (NL\_CoT + Code)}}

      \addplot+[name path=moth_code_nl, color=blue, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_Code.dat};
      \addlegendentry{\scalebox{0.8}{MoT (Code)}}

      % \addplot+[name path=moth_code_tt, color=darkgreen!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
      %   table [x index=0, y index=1] {data/FOLIO_MoT_Code_TT.dat};
      % \addlegendentry{\scalebox{0.8}{MoT (Truth Table + Code)}}

      \addplot+[name path=moth_code_tt, color=darkgreen!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_TT.dat};
      \addlegendentry{\scalebox{0.8}{MoT (Truth Table)}}

      % \addplot+[name path=moth_nl_tt, color=tableauOrange!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
      %   table [x index=0, y index=1] {data/FOLIO_MoT_NL_TT.dat};
      % \addlegendentry{\scalebox{0.8}{MoT (Truth Table + NL\_CoT)}}

      \addplot+[name path=moth_nl_tt, color=tableauOrange!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_NL.dat};
      \addlegendentry{\scalebox{0.8}{MoT (NL\_CoT)}}
      
      
      % Mixture-of-Thought data (Red)
      \addplot+[name path=moth, color=red, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_MoT.dat};
      % \addlegendimage{mark=*, color=red, line width=2pt, mark size=2pt}
      \addlegendentry{\scalebox{0.8}{MoT (MoT)}}



      \addplot+[name path=baseupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_NL.dat};
      \addplot+[name path=baselower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_NL.dat};
      \addplot [tableauOrange!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=baseupper and baselower];


    \addplot+[name path=basettupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_TT.dat};
      \addplot+[name path=basettlower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_TT.dat};
      \addplot [darkgreen!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=basettupper and basettlower];

    \addplot+[name path=basecodeupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Code.dat};
      \addplot+[name path=basecodelower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Code.dat};
      \addplot [blue!30, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=basecodeupper and basecodelower];



      % \addplot+[name path=basemotupper, draw=none, mark=none]
      %   table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_MoT.dat};
      % \addplot+[name path=basemotlower, draw=none, mark=none]
      %   table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_MoT.dat};
      % \addplot [tableauPurple!30, opacity=0.7, forget plot, on layer=axis background]
      %   fill between[of=basemotupper and basemotlower];
      
      \addplot+[name path=mothupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_MoT.dat};
      \addplot+[name path=mothlower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_MoT.dat};
      \addplot [red!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=mothupper and mothlower];

      
      

      
    \end{groupplot}
  \end{tikzpicture}
 \vspace{-1em}
 \caption{\footnotesize{Pass@k vs. Sample Budget on FOLIO. (a) MoT-trained model with MoT sampling outperforms the base model (Gemma-2-9b-It) with SoT sampling. (b) Within the MoT-trained model, MoT sampling yields higher Pass@k than SoT sampling (NL\_CoT, Truth Table, Code).}}
  \label{fig:tts_with_MoT}
  \vspace{-1.5em}
\end{figure*}


==> Figure/pass_k_vs_sample_size.tex <==
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{tableauBlue}{RGB}{31,119,180}
\definecolor{tableauOrange}{RGB}{255,127,14}
\definecolor{tableauGreen}{RGB}{44,160,44}
\definecolor{tableauRed}{RGB}{214,39,40}
\definecolor{tableauPurple}{RGB}{148,103,189}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots,fillbetween}
\pgfplotsset{every axis/.append style={font=\small}}
% \pgfplotsset{
%   legend image code/.code={
%     % 绘制一条线段（线宽跟实际图中一样）
%     \draw[##1, line width=2pt] (0cm,0cm) -- (0.5cm,0cm);
%     % 在线段中间绘制一个标记
%     \draw[##1, mark=*, mark options={solid, fill=##1}] (0.25cm,0cm) node{};
%   }
% }

\begin{figure*}
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=1.5cm},
      axis background/.style={fill=gray!10},
      width=0.51\textwidth,
      height=0.42\textwidth,
      xlabel={Sample Budget},
      ylabel={Pass@k (\%)},
      xmin=0, xmax=128,
      ymin=60, ymax=100,
      grid=both,
      grid style={dashed,gray!30},
      xlabel style={at={(axis description cs:0.5,-0.1)}, anchor=north},
      ylabel style={at={(axis description cs:-0.1,0.5)}, anchor=south}
    ]
      % Subplot (a): FOLIO
      \nextgroupplot[
        title={(a) Single thought vs. Mixture-of-Thought },
        legend style={at={(axis description cs:1,0)}, anchor=south east, font=\small, draw=black!40, fill=gray!10}
      ]
      % Baseline data (Blue)
      
      \addplot+[name path=base, color=blue, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_Baseline_NL.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (NL\_CoT)}}

      \addplot+[name path=base_tt, color=darkgreen!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_Baseline_TT.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (Truth Table)}}

      \addplot+[name path=base_code, color=tableauOrange!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_Baseline_Code.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (Code)}}

      % \addplot+[name path=base_mot, color=tableauPurple!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
      %   table [x index=0, y index=1] {data/FOLIO_Baseline_MoT.dat};
      % \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (MoT)}}
      
      
      % Mixture-of-Thought data (Red)
      \addplot+[name path=moth, color=red, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_MoT.dat};
      % \addlegendimage{mark=*, color=red, line width=2pt, mark size=2pt}
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It-MoT (MoT)}}

      \addplot+[name path=baseupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_NL.dat};
      \addplot+[name path=baselower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_NL.dat};
      \addplot [blue!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=baseupper and baselower];


    \addplot+[name path=basettupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_TT.dat};
      \addplot+[name path=basettlower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_TT.dat};
      \addplot [darkgreen!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=basettupper and basettlower];

    \addplot+[name path=basecodeupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_Code.dat};
      \addplot+[name path=basecodelower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_Code.dat};
      \addplot [tableauOrange!30, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=basecodeupper and basecodelower];

      % \addplot+[name path=basemotupper, draw=none, mark=none]
      %   table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_MoT.dat};
      % \addplot+[name path=basemotlower, draw=none, mark=none]
      %   table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_MoT.dat};
      % \addplot [tableauPurple!30, opacity=0.7, forget plot, on layer=axis background]
      %   fill between[of=basemotupper and basemotlower];
      
      \addplot+[name path=mothupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_MoT.dat};
      \addplot+[name path=mothlower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_MoT.dat};
      \addplot [red!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=mothupper and mothlower];
      
      % Subplot (b): ProofWriter (dummy data)
      \nextgroupplot[
        title={(b) MoT (SoT) vs. MoT (MoT)},
        legend style={at={(axis description cs:1,0)}, anchor=south east, font=\small, draw=black!40, fill=gray!10},
        xmin=0, xmax=128,
      ymin=85, ymax=100,
      ]
      % \addplot+[name path=moth_code_nl, color=blue, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
      %   table [x index=0, y index=1] {data/FOLIO_MoT_NL_Code.dat};
      % \addlegendentry{\scalebox{0.8}{MoT (NL\_CoT + Code)}}

      \addplot+[name path=moth_code_nl, color=blue, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_Code.dat};
      \addlegendentry{\scalebox{0.8}{MoT (Code)}}

      % \addplot+[name path=moth_code_tt, color=darkgreen!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
      %   table [x index=0, y index=1] {data/FOLIO_MoT_Code_TT.dat};
      % \addlegendentry{\scalebox{0.8}{MoT (Truth Table + Code)}}

      \addplot+[name path=moth_code_tt, color=darkgreen!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_TT.dat};
      \addlegendentry{\scalebox{0.8}{MoT (Truth Table)}}

      % \addplot+[name path=moth_nl_tt, color=tableauOrange!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
      %   table [x index=0, y index=1] {data/FOLIO_MoT_NL_TT.dat};
      % \addlegendentry{\scalebox{0.8}{MoT (Truth Table + NL\_CoT)}}

      \addplot+[name path=moth_nl_tt, color=tableauOrange!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_NL.dat};
      \addlegendentry{\scalebox{0.8}{MoT (NL\_CoT)}}
      
      
      % Mixture-of-Thought data (Red)
      \addplot+[name path=moth, color=red, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_MoT.dat};
      % \addlegendimage{mark=*, color=red, line width=2pt, mark size=2pt}
      \addlegendentry{\scalebox{0.8}{MoT (ALL)}}
      
    \end{groupplot}
  \end{tikzpicture}
  \caption{Pass@k vs. Sample Budget for different modes}
  \label{fig:tts_with_MoT_detailed}
\end{figure*}


==> Figure/pass_k_vs_sample_size_Detailed.tex <==
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{tableauBlue}{RGB}{31,119,180}
\definecolor{tableauOrange}{RGB}{255,127,14}
\definecolor{tableauGreen}{RGB}{44,160,44}
\definecolor{tableauRed}{RGB}{214,39,40}
\definecolor{tableauPurple}{RGB}{148,103,189}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots,fillbetween}
\pgfplotsset{every axis/.append style={font=\small}}
% \pgfplotsset{
%   legend image code/.code={
%     % 绘制一条线段（线宽跟实际图中一样）
%     \draw[##1, line width=2pt] (0cm,0cm) -- (0.5cm,0cm);
%     % 在线段中间绘制一个标记
%     \draw[##1, mark=*, mark options={solid, fill=##1}] (0.25cm,0cm) node{};
%   }
% }

\begin{wrapfigure}[15]{r}{0.47\textwidth}
  \centering
  \vspace{-1em}
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=1 by 1, horizontal sep=1.5cm},
      axis background/.style={fill=gray!10},
      width=0.48\textwidth,
      height=0.42\textwidth,
      xlabel={Sample Budget},
      ylabel={Pass@k (\%)},
      xmin=0, xmax=28,
      ymin=60, ymax=100,
      grid=both,
      grid style={dashed,gray!30},
      xlabel style={at={(axis description cs:0.5,-0.1)}, anchor=north},
      ylabel style={at={(axis description cs:-0.1,0.5)}, anchor=south}
    ]

      % Subplot (b): ProofWriter (dummy data)
      \nextgroupplot[
        % title={(b) MoT (SoT) vs. MoT (MoT)},
        legend style={at={(axis description cs:1,0)}, anchor=south east, font=\small, draw=black!40, fill=gray!10},
        xmin=0, xmax=28,
      ymin=85, ymax=98.5,
      ]
      % \addplot+[name path=moth_code_nl, color=blue, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
      %   table [x index=0, y index=1] {data/FOLIO_MoT_NL_Code.dat};
      % \addlegendentry{\scalebox{0.8}{MoT (NL\_CoT + Code)}}

      \addplot+[name path=moth_code_nl, color=blue, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_Code.dat};
      \addlegendentry{\scalebox{0.8}{MoT (Code)}}

      % \addplot+[name path=moth_code_tt, color=darkgreen!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
      %   table [x index=0, y index=1] {data/FOLIO_MoT_Code_TT.dat};
      % \addlegendentry{\scalebox{0.8}{MoT (Truth Table + Code)}}

      \addplot+[name path=moth_code_tt, color=darkgreen!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_TT.dat};
      \addlegendentry{\scalebox{0.8}{MoT (Truth Table)}}

      % \addplot+[name path=moth_nl_tt, color=tableauOrange!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
      %   table [x index=0, y index=1] {data/FOLIO_MoT_NL_TT.dat};
      % \addlegendentry{\scalebox{0.8}{MoT (Truth Table + NL\_CoT)}}

      \addplot+[name path=moth_nl_tt, color=tableauOrange!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_NL.dat};
      \addlegendentry{\scalebox{0.8}{MoT (NL\_CoT)}}
      
      
      % Mixture-of-Thought data (Red)
      \addplot+[name path=moth, color=red, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_MoT.dat};
      % \addlegendimage{mark=*, color=red, line width=2pt, mark size=2pt}
      \addlegendentry{\scalebox{0.8}{MoT (ALL)}}



      \addplot+[name path=baseupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_NL.dat};
      \addplot+[name path=baselower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_NL.dat};
      \addplot [tableauOrange!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=baseupper and baselower];


    \addplot+[name path=basettupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_TT.dat};
      \addplot+[name path=basettlower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_TT.dat};
      \addplot [darkgreen!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=basettupper and basettlower];

    \addplot+[name path=basecodeupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Code.dat};
      \addplot+[name path=basecodelower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Code.dat};
      \addplot [blue!30, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=basecodeupper and basecodelower];



      % \addplot+[name path=basemotupper, draw=none, mark=none]
      %   table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_MoT.dat};
      % \addplot+[name path=basemotlower, draw=none, mark=none]
      %   table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_MoT.dat};
      % \addplot [tableauPurple!30, opacity=0.7, forget plot, on layer=axis background]
      %   fill between[of=basemotupper and basemotlower];
      
      \addplot+[name path=mothupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_MoT.dat};
      \addplot+[name path=mothlower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_MoT.dat};
      \addplot [red!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=mothupper and mothlower];
      
    \end{groupplot}
  \end{tikzpicture}
  \caption{Pass@k vs. Sample Budget for different modes}
  \label{fig:tts_with_MoT_detailed}
\end{wrapfigure}


==> Figure/pass_k_vs_sample_size_Overview.tex <==
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{tableauBlue}{RGB}{31,119,180}
\definecolor{tableauOrange}{RGB}{255,127,14}
\definecolor{tableauGreen}{RGB}{44,160,44}
\definecolor{tableauRed}{RGB}{214,39,40}
\definecolor{tableauPurple}{RGB}{148,103,189}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots,fillbetween}
\pgfplotsset{every axis/.append style={font=\small}}
% \pgfplotsset{
%   legend image code/.code={
%     % 绘制一条线段（线宽跟实际图中一样）
%     \draw[##1, line width=2pt] (0cm,0cm) -- (0.5cm,0cm);
%     % 在线段中间绘制一个标记
%     \draw[##1, mark=*, mark options={solid, fill=##1}] (0.25cm,0cm) node{};
%   }
% }

\begin{wrapfigure}[10]{r}{0.4\textwidth}
  \centering
  \vspace{-5em}
  \begin{tikzpicture}[]
    \begin{groupplot}[
      group style={group size=1 by 1, horizontal sep=1.5cm},
      axis background/.style={fill=gray!10},
      width=0.44\textwidth,
      height=0.4\textwidth,
      xlabel={Sample Budget},
      ylabel={Pass@k (\%)},
      xmin=0, xmax=28,
      ymin=70, ymax=100,
      grid=both,
      grid style={dashed,gray!30},
      xlabel style={at={(axis description cs:0.5,-0.1)}, anchor=north},
      ylabel style={at={(axis description cs:-0.1,0.5)}, anchor=south}
    ]
      % Subplot (a): FOLIO
      \nextgroupplot[
        % title={(a) Single thought vs. Mixture-of-Thought },
        legend style={at={(axis description cs:1,0)}, anchor=south east, font=\small, draw=black!40, fill=gray!10, fill opacity=0.7}
      ]
      % Baseline data (Blue)
      
      \addplot+[name path=base, color=blue, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_Baseline_NL.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (NL\_CoT)}}

      \addplot+[name path=base_tt, color=darkgreen!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_Baseline_TT.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (Truth Table)}}

      \addplot+[name path=base_code, color=tableauOrange!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_Baseline_Code.dat};
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (Code)}}

      % \addplot+[name path=base_mot, color=tableauPurple!50, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
      %   table [x index=0, y index=1] {data/FOLIO_Baseline_MoT.dat};
      % \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It (MoT)}}
      
      
      % Mixture-of-Thought data (Red)
      \addplot+[name path=moth, color=red, line width=2pt, mark=*, mark size=2pt, mark options={fill=none}]
        table [x index=0, y index=1] {data/FOLIO_MoT.dat};
      % \addlegendimage{mark=*, color=red, line width=2pt, mark size=2pt}
      \addlegendentry{\scalebox{0.8}{Gemma-2-9b-It-MoT (MoT)}}

      \addplot+[name path=baseupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_NL.dat};
      \addplot+[name path=baselower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_NL.dat};
      \addplot [blue!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=baseupper and baselower];


    \addplot+[name path=basettupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_TT.dat};
      \addplot+[name path=basettlower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_TT.dat};
      \addplot [darkgreen!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=basettupper and basettlower];

    \addplot+[name path=basecodeupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_Code.dat};
      \addplot+[name path=basecodelower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_Code.dat};
      \addplot [tableauOrange!30, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=basecodeupper and basecodelower];

      % \addplot+[name path=basemotupper, draw=none, mark=none]
      %   table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_Baseline_MoT.dat};
      % \addplot+[name path=basemotlower, draw=none, mark=none]
      %   table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_Baseline_MoT.dat};
      % \addplot [tableauPurple!30, opacity=0.7, forget plot, on layer=axis background]
      %   fill between[of=basemotupper and basemotlower];
      
      \addplot+[name path=mothupper, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}+\thisrowno{2}] {data/FOLIO_MoT.dat};
      \addplot+[name path=mothlower, draw=none, mark=none]
        table [x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {data/FOLIO_MoT.dat};
      \addplot [red!20, opacity=0.7, forget plot, on layer=axis background]
        fill between[of=mothupper and mothlower];
      
      % Subplot (b): ProofWriter (dummy data)
      
    \end{groupplot}
  \end{tikzpicture}
 \vspace{-1.5em}
 \caption{Pass@k vs. Sample Budget.}
  \label{fig:tts_with_MoT}
\end{wrapfigure}

